A PDE model for bleb formation and interaction with linker proteins

The aim of this paper is to further develop mathematical models for bleb formation in cells, including cell-membrane interactions with linker proteins. This leads to nonlinear reaction-diffusion equations on a surface coupled to fluid dynamics in the bulk. We provide a detailed mathematical analysis and investigate some singular limits of the model, connecting it to previous literature. Moreover, we provide numerical simulations in different scenarios, confirming that the model can reproduce experimental results on bleb initation.

==> maxDiff.tex <==
\begin{tikzpicture}[gnuplot,scale=0.6]
%% generated with GNUPLOT 5.2p7 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr 06 Sep 2019 16:01:13 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
\node[gp node right] at (-0.184,0.000) {0};
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
\draw[gp path] (0.000,1.250)--(0.180,1.250);
\draw[gp path] (12.499,1.250)--(12.319,1.250);
\node[gp node right] at (-0.184,1.250) {$1 \cdot 10^{-9}$};
\draw[gp path] (0.000,2.500)--(0.180,2.500);
\draw[gp path] (12.499,2.500)--(12.319,2.500);
\node[gp node right] at (-0.184,2.500) {$2 \cdot 10^{-9}$};
\draw[gp path] (0.000,3.750)--(0.180,3.750);
\draw[gp path] (12.499,3.750)--(12.319,3.750);
\node[gp node right] at (-0.184,3.750) {$3 \cdot 10^{-9}$};
\draw[gp path] (0.000,4.999)--(0.180,4.999);
\draw[gp path] (12.499,4.999)--(12.319,4.999);
\node[gp node right] at (-0.184,4.999) {$4 \cdot 10^{-9}$};
\draw[gp path] (0.000,6.249)--(0.180,6.249);
\draw[gp path] (12.499,6.249)--(12.319,6.249);
\node[gp node right] at (-0.184,6.249) {$5 \cdot 10^{-9}$};
\draw[gp path] (0.000,7.499)--(0.180,7.499);
\draw[gp path] (12.499,7.499)--(12.319,7.499);
\node[gp node right] at (-0.184,7.499) {$6 \cdot 10^{-9}$};
\draw[gp path] (0.000,8.749)--(0.180,8.749);
\draw[gp path] (12.499,8.749)--(12.319,8.749);
\node[gp node right] at (-0.184,8.749) {$7 \cdot 10^{-9}$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,8.749)--(0.000,8.569);
\node[gp node center] at (0.000,-0.308) {$0$};
\draw[gp path] (2.500,0.000)--(2.500,0.180);
\draw[gp path] (2.500,8.749)--(2.500,8.569);
\node[gp node center] at (2.500,-0.308) {$0.2$};
\draw[gp path] (5.000,0.000)--(5.000,0.180);
\draw[gp path] (5.000,8.749)--(5.000,8.569);
\node[gp node center] at (5.000,-0.308) {$0.4$};
\draw[gp path] (7.499,0.000)--(7.499,0.180);
\draw[gp path] (7.499,8.749)--(7.499,8.569);
\node[gp node center] at (7.499,-0.308) {$0.6$};
\draw[gp path] (9.999,0.000)--(9.999,0.180);
\draw[gp path] (9.999,8.749)--(9.999,8.569);
\node[gp node center] at (9.999,-0.308) {$0.8$};
\draw[gp path] (12.499,0.000)--(12.499,0.180);
\draw[gp path] (12.499,8.749)--(12.499,8.569);
\node[gp node center] at (12.499,-0.308) {$1$};
\draw[gp path] (0.000,8.749)--(0.000,0.000)--(12.499,0.000)--(12.499,8.749)--cycle;
\node[gp node center,rotate=-270] at (12.730,4.374) {height difference in $\physUnit{m}$};
\node[gp node center] at (6.249,-0.769) {normalised time};
\node[gp node center] at (0.000,8.132) {o};
\node[gp node center] at (0.000,7.029) {o};
\node[gp node center] at (0.000,6.190) {o};
\node[gp node center] at (0.002,5.529) {o};
\node[gp node center] at (0.010,4.996) {o};
\node[gp node center] at (0.049,4.560) {o};
\node[gp node center] at (0.088,4.196) {o};
\node[gp node center] at (0.127,3.890) {o};
\node[gp node center] at (0.166,3.628) {o};
\node[gp node center] at (0.205,3.402) {o};
\node[gp node center] at (0.244,3.204) {o};
\node[gp node center] at (0.283,3.030) {o};
\node[gp node center] at (0.322,2.875) {o};
\node[gp node center] at (0.361,2.735) {o};
\node[gp node center] at (0.400,2.609) {o};
\node[gp node center] at (0.439,2.495) {o};
\node[gp node center] at (0.478,2.390) {o};
\node[gp node center] at (0.518,2.294) {o};
\node[gp node center] at (0.557,2.205) {o};
\node[gp node center] at (0.596,2.123) {o};
\node[gp node center] at (0.635,2.046) {o};
\node[gp node center] at (0.674,1.975) {o};
\node[gp node center] at (0.713,1.908) {o};
\node[gp node center] at (0.752,1.846) {o};
\node[gp node center] at (0.791,1.788) {o};
\node[gp node center] at (0.830,1.733) {o};
\node[gp node center] at (0.869,1.681) {o};
\node[gp node center] at (0.908,1.632) {o};
\node[gp node center] at (0.947,1.586) {o};
\node[gp node center] at (0.986,1.542) {o};
\node[gp node center] at (1.025,1.500) {o};
\node[gp node center] at (1.064,1.461) {o};
\node[gp node center] at (1.103,1.424) {o};
\node[gp node center] at (1.142,1.388) {o};
\node[gp node center] at (1.182,1.354) {o};
\node[gp node center] at (1.221,1.321) {o};
\node[gp node center] at (1.260,1.290) {o};
\node[gp node center] at (1.299,1.261) {o};
\node[gp node center] at (1.338,1.232) {o};
\node[gp node center] at (1.377,1.205) {o};
\node[gp node center] at (1.416,1.179) {o};
\node[gp node center] at (1.455,1.154) {o};
\node[gp node center] at (1.494,1.130) {o};
\node[gp node center] at (1.533,1.107) {o};
\node[gp node center] at (1.572,1.085) {o};
\node[gp node center] at (1.611,1.063) {o};
\node[gp node center] at (1.650,1.043) {o};
\node[gp node center] at (1.689,1.023) {o};
\node[gp node center] at (1.728,1.004) {o};
\node[gp node center] at (1.767,0.985) {o};
\node[gp node center] at (1.806,0.967) {o};
\node[gp node center] at (1.846,0.950) {o};
\node[gp node center] at (1.885,0.933) {o};
\node[gp node center] at (1.924,0.916) {o};
\node[gp node center] at (1.963,0.900) {o};
\node[gp node center] at (2.002,0.885) {o};
\node[gp node center] at (2.041,0.870) {o};
\node[gp node center] at (2.080,0.856) {o};
\node[gp node center] at (2.119,0.841) {o};
\node[gp node center] at (2.158,0.828) {o};
\node[gp node center] at (2.197,0.814) {o};
\node[gp node center] at (2.236,0.801) {o};
\node[gp node center] at (2.275,0.789) {o};
\node[gp node center] at (2.314,0.777) {o};
\node[gp node center] at (2.353,0.765) {o};
\node[gp node center] at (2.392,0.753) {o};
\node[gp node center] at (2.431,0.741) {o};
\node[gp node center] at (2.470,0.730) {o};
\node[gp node center] at (2.510,0.719) {o};
\node[gp node center] at (2.549,0.709) {o};
\node[gp node center] at (2.588,0.699) {o};
\node[gp node center] at (2.627,0.688) {o};
\node[gp node center] at (2.666,0.679) {o};
\node[gp node center] at (2.705,0.669) {o};
\node[gp node center] at (2.744,0.660) {o};
\node[gp node center] at (2.783,0.650) {o};
\node[gp node center] at (2.822,0.641) {o};
\node[gp node center] at (2.861,0.632) {o};
\node[gp node center] at (2.900,0.624) {o};
\node[gp node center] at (2.939,0.615) {o};
\node[gp node center] at (2.978,0.607) {o};
\node[gp node center] at (3.017,0.599) {o};
\node[gp node center] at (3.056,0.591) {o};
\node[gp node center] at (3.095,0.583) {o};
\node[gp node center] at (3.134,0.576) {o};
\node[gp node center] at (3.174,0.568) {o};
\node[gp node center] at (3.213,0.561) {o};
\node[gp node center] at (3.252,0.554) {o};
\node[gp node center] at (3.291,0.547) {o};
\node[gp node center] at (3.330,0.540) {o};
\node[gp node center] at (3.369,0.533) {o};
\node[gp node center] at (3.408,0.527) {o};
\node[gp node center] at (3.447,0.520) {o};
\node[gp node center] at (3.486,0.514) {o};
\node[gp node center] at (3.525,0.507) {o};
\node[gp node center] at (3.564,0.501) {o};
\node[gp node center] at (3.603,0.495) {o};
\node[gp node center] at (3.642,0.489) {o};
\node[gp node center] at (3.681,0.483) {o};
\node[gp node center] at (3.720,0.478) {o};
\node[gp node center] at (3.759,0.472) {o};
\node[gp node center] at (3.799,0.466) {o};
\node[gp node center] at (3.838,0.461) {o};
\node[gp node center] at (3.877,0.456) {o};
\node[gp node center] at (3.916,0.450) {o};
\node[gp node center] at (3.955,0.445) {o};
\node[gp node center] at (3.994,0.440) {o};
\node[gp node center] at (4.033,0.435) {o};
\node[gp node center] at (4.072,0.430) {o};
\node[gp node center] at (4.111,0.425) {o};
\node[gp node center] at (4.150,0.421) {o};
\node[gp node center] at (4.189,0.416) {o};
\node[gp node center] at (4.228,0.411) {o};
\node[gp node center] at (4.267,0.407) {o};
\node[gp node center] at (4.306,0.402) {o};
\node[gp node center] at (4.345,0.398) {o};
\node[gp node center] at (4.384,0.394) {o};
\node[gp node center] at (4.423,0.389) {o};
\node[gp node center] at (4.463,0.385) {o};
\node[gp node center] at (4.502,0.381) {o};
\node[gp node center] at (4.541,0.377) {o};
\node[gp node center] at (4.580,0.373) {o};
\node[gp node center] at (4.619,0.369) {o};
\node[gp node center] at (4.658,0.365) {o};
\node[gp node center] at (4.697,0.361) {o};
\node[gp node center] at (4.736,0.357) {o};
\node[gp node center] at (4.775,0.354) {o};
\node[gp node center] at (4.814,0.350) {o};
\node[gp node center] at (4.853,0.346) {o};
\node[gp node center] at (4.892,0.343) {o};
\node[gp node center] at (4.931,0.339) {o};
\node[gp node center] at (4.970,0.336) {o};
\node[gp node center] at (5.009,0.332) {o};
\node[gp node center] at (5.048,0.329) {o};
\node[gp node center] at (5.087,0.326) {o};
\node[gp node center] at (5.127,0.322) {o};
\node[gp node center] at (5.166,0.319) {o};
\node[gp node center] at (5.205,0.316) {o};
\node[gp node center] at (5.244,0.313) {o};
\node[gp node center] at (5.283,0.310) {o};
\node[gp node center] at (5.322,0.306) {o};
\node[gp node center] at (5.361,0.303) {o};
\node[gp node center] at (5.400,0.300) {o};
\node[gp node center] at (5.439,0.297) {o};
\node[gp node center] at (5.478,0.295) {o};
\node[gp node center] at (5.517,0.292) {o};
\node[gp node center] at (5.556,0.289) {o};
\node[gp node center] at (5.595,0.286) {o};
\node[gp node center] at (5.634,0.283) {o};
\node[gp node center] at (5.673,0.280) {o};
\node[gp node center] at (5.712,0.278) {o};
\node[gp node center] at (5.751,0.275) {o};
\node[gp node center] at (5.791,0.272) {o};
\node[gp node center] at (5.830,0.270) {o};
\node[gp node center] at (5.869,0.267) {o};
\node[gp node center] at (5.908,0.265) {o};
\node[gp node center] at (5.947,0.262) {o};
\node[gp node center] at (5.986,0.260) {o};
\node[gp node center] at (6.025,0.257) {o};
\node[gp node center] at (6.064,0.255) {o};
\node[gp node center] at (6.103,0.252) {o};
\node[gp node center] at (6.142,0.250) {o};
\node[gp node center] at (6.181,0.248) {o};
\node[gp node center] at (6.220,0.245) {o};
\node[gp node center] at (6.259,0.243) {o};
\node[gp node center] at (6.298,0.241) {o};
\node[gp node center] at (6.337,0.239) {o};
\node[gp node center] at (6.376,0.236) {o};
\node[gp node center] at (6.415,0.234) {o};
\node[gp node center] at (6.455,0.232) {o};
\node[gp node center] at (6.494,0.230) {o};
\node[gp node center] at (6.533,0.228) {o};
\node[gp node center] at (6.572,0.226) {o};
\node[gp node center] at (6.611,0.224) {o};
\node[gp node center] at (6.650,0.222) {o};
\node[gp node center] at (6.689,0.220) {o};
\node[gp node center] at (6.728,0.218) {o};
\node[gp node center] at (6.767,0.216) {o};
\node[gp node center] at (6.806,0.214) {o};
\node[gp node center] at (6.845,0.212) {o};
\node[gp node center] at (6.884,0.210) {o};
\node[gp node center] at (6.923,0.208) {o};
\node[gp node center] at (6.962,0.206) {o};
\node[gp node center] at (7.001,0.205) {o};
\node[gp node center] at (7.040,0.203) {o};
\node[gp node center] at (7.079,0.201) {o};
\node[gp node center] at (7.119,0.199) {o};
\node[gp node center] at (7.158,0.197) {o};
\node[gp node center] at (7.197,0.196) {o};
\node[gp node center] at (7.236,0.194) {o};
\node[gp node center] at (7.275,0.192) {o};
\node[gp node center] at (7.314,0.191) {o};
\node[gp node center] at (7.353,0.189) {o};
\node[gp node center] at (7.392,0.187) {o};
\node[gp node center] at (7.431,0.186) {o};
\node[gp node center] at (7.470,0.184) {o};
\node[gp node center] at (7.509,0.182) {o};
\node[gp node center] at (7.548,0.181) {o};
\node[gp node center] at (7.587,0.179) {o};
\node[gp node center] at (7.626,0.178) {o};
\node[gp node center] at (7.665,0.176) {o};
\node[gp node center] at (7.704,0.175) {o};
\node[gp node center] at (7.744,0.173) {o};
\node[gp node center] at (7.783,0.172) {o};
\node[gp node center] at (7.822,0.170) {o};
\node[gp node center] at (7.861,0.169) {o};
\node[gp node center] at (7.900,0.167) {o};
\node[gp node center] at (7.939,0.166) {o};
\node[gp node center] at (7.978,0.165) {o};
\node[gp node center] at (8.017,0.163) {o};
\node[gp node center] at (8.056,0.162) {o};
\node[gp node center] at (8.095,0.160) {o};
\node[gp node center] at (8.134,0.159) {o};
\node[gp node center] at (8.173,0.158) {o};
\node[gp node center] at (8.212,0.156) {o};
\node[gp node center] at (8.251,0.155) {o};
\node[gp node center] at (8.290,0.154) {o};
\node[gp node center] at (8.329,0.153) {o};
\node[gp node center] at (8.368,0.151) {o};
\node[gp node center] at (8.408,0.150) {o};
\node[gp node center] at (8.447,0.149) {o};
\node[gp node center] at (8.486,0.148) {o};
\node[gp node center] at (8.525,0.146) {o};
\node[gp node center] at (8.564,0.145) {o};
\node[gp node center] at (8.603,0.144) {o};
\node[gp node center] at (8.642,0.143) {o};
\node[gp node center] at (8.681,0.142) {o};
\node[gp node center] at (8.720,0.140) {o};
\node[gp node center] at (8.759,0.139) {o};
\node[gp node center] at (8.798,0.138) {o};
\node[gp node center] at (8.837,0.137) {o};
\node[gp node center] at (8.876,0.136) {o};
\node[gp node center] at (8.915,0.135) {o};
\node[gp node center] at (8.954,0.134) {o};
\node[gp node center] at (8.993,0.133) {o};
\node[gp node center] at (9.032,0.131) {o};
\node[gp node center] at (9.072,0.130) {o};
\node[gp node center] at (9.111,0.129) {o};
\node[gp node center] at (9.150,0.128) {o};
\node[gp node center] at (9.189,0.127) {o};
\node[gp node center] at (9.228,0.126) {o};
\node[gp node center] at (9.267,0.125) {o};
\node[gp node center] at (9.306,0.124) {o};
\node[gp node center] at (9.345,0.123) {o};
\node[gp node center] at (9.384,0.122) {o};
\node[gp node center] at (9.423,0.121) {o};
\node[gp node center] at (9.462,0.120) {o};
\node[gp node center] at (9.501,0.119) {o};
\node[gp node center] at (9.540,0.118) {o};
\node[gp node center] at (9.579,0.117) {o};
\node[gp node center] at (9.618,0.117) {o};
\node[gp node center] at (9.657,0.116) {o};
\node[gp node center] at (9.696,0.115) {o};
\node[gp node center] at (9.736,0.114) {o};
\node[gp node center] at (9.775,0.113) {o};
\node[gp node center] at (9.814,0.112) {o};
\node[gp node center] at (9.853,0.111) {o};
\node[gp node center] at (9.892,0.110) {o};
\node[gp node center] at (9.931,0.109) {o};
\node[gp node center] at (9.970,0.108) {o};
\node[gp node center] at (10.009,0.108) {o};
\node[gp node center] at (10.048,0.107) {o};
\node[gp node center] at (10.087,0.106) {o};
\node[gp node center] at (10.126,0.105) {o};
\node[gp node center] at (10.165,0.104) {o};
\node[gp node center] at (10.204,0.104) {o};
\node[gp node center] at (10.243,0.103) {o};
\node[gp node center] at (10.282,0.102) {o};
\node[gp node center] at (10.321,0.101) {o};
\node[gp node center] at (10.360,0.100) {o};
\node[gp node center] at (10.400,0.100) {o};
\node[gp node center] at (10.439,0.099) {o};
\node[gp node center] at (10.478,0.098) {o};
\node[gp node center] at (10.517,0.097) {o};
\node[gp node center] at (10.556,0.096) {o};
\node[gp node center] at (10.595,0.096) {o};
\node[gp node center] at (10.634,0.095) {o};
\node[gp node center] at (10.673,0.094) {o};
\node[gp node center] at (10.712,0.094) {o};
\node[gp node center] at (10.751,0.093) {o};
\node[gp node center] at (10.790,0.092) {o};
\node[gp node center] at (10.829,0.091) {o};
\node[gp node center] at (10.868,0.091) {o};
\node[gp node center] at (10.907,0.090) {o};
\node[gp node center] at (10.946,0.089) {o};
\node[gp node center] at (10.985,0.089) {o};
\node[gp node center] at (11.024,0.088) {o};
\node[gp node center] at (11.064,0.087) {o};
\node[gp node center] at (11.103,0.087) {o};
\node[gp node center] at (11.142,0.086) {o};
\node[gp node center] at (11.181,0.085) {o};
\node[gp node center] at (11.220,0.085) {o};
\node[gp node center] at (11.259,0.084) {o};
\node[gp node center] at (11.298,0.083) {o};
\node[gp node center] at (11.337,0.083) {o};
\node[gp node center] at (11.376,0.082) {o};
\node[gp node center] at (11.415,0.082) {o};
\node[gp node center] at (11.454,0.081) {o};
\node[gp node center] at (11.493,0.080) {o};
\node[gp node center] at (11.532,0.080) {o};
\node[gp node center] at (11.571,0.079) {o};
\node[gp node center] at (11.610,0.079) {o};
\node[gp node center] at (11.649,0.078) {o};
\node[gp node center] at (11.689,0.077) {o};
\node[gp node center] at (11.728,0.077) {o};
\node[gp node center] at (11.767,0.076) {o};
\node[gp node center] at (11.806,0.076) {o};
\node[gp node center] at (11.845,0.075) {o};
\node[gp node center] at (11.884,0.074) {o};
\node[gp node center] at (11.923,0.074) {o};
\node[gp node center] at (11.962,0.073) {o};
\node[gp node center] at (12.001,0.073) {o};
\node[gp node center] at (12.040,0.072) {o};
\node[gp node center] at (12.079,0.072) {o};
\node[gp node center] at (12.118,0.071) {o};
\node[gp node center] at (12.157,0.071) {o};
\node[gp node center] at (12.196,0.070) {o};
\node[gp node center] at (12.235,0.070) {o};
\node[gp node center] at (12.274,0.069) {o};
\node[gp node center] at (12.313,0.069) {o};
\node[gp node center] at (12.353,0.068) {o};
\node[gp node center] at (12.392,0.068) {o};
\node[gp node center] at (12.431,0.067) {o};
\node[gp node center] at (12.470,0.067) {o};
\node[gp node center] at (12.499,0.066) {o};
\draw[gp path] (0.000,8.749)--(0.000,0.000)--(12.499,0.000)--(12.499,8.749)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{12.499cm}{8.749cm}}
\end{tikzpicture}
%% gnuplot variables


==> maxHeightValues.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p7 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fr 06 Sep 2019 14:24:59 CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
\node[gp node right] at (-0.184,0.000) {0};
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (12.499,0.000)--(12.319,0.000);
\draw[gp path] (0.000,0.972)--(0.180,0.972);
\draw[gp path] (12.499,0.972)--(12.319,0.972);
\node[gp node right] at (-0.184,0.972) {$1 \cdot 10^{-9}$};
\draw[gp path] (0.000,1.944)--(0.180,1.944);
\draw[gp path] (12.499,1.944)--(12.319,1.944);
\node[gp node right] at (-0.184,1.944) {$2 \cdot 10^{-9}$};
\draw[gp path] (0.000,2.916)--(0.180,2.916);
\draw[gp path] (12.499,2.916)--(12.319,2.916);
\node[gp node right] at (-0.184,2.916) {$3 \cdot 10^{-9}$};
\draw[gp path] (0.000,3.888)--(0.180,3.888);
\draw[gp path] (12.499,3.888)--(12.319,3.888);
\node[gp node right] at (-0.184,3.888) {$4 \cdot 10^{-9}$};
\draw[gp path] (0.000,4.861)--(0.180,4.861);
\draw[gp path] (12.499,4.861)--(12.319,4.861);
\node[gp node right] at (-0.184,4.861) {$5 \cdot 10^{-9}$};
\draw[gp path] (0.000,5.833)--(0.180,5.833);
\draw[gp path] (12.499,5.833)--(12.319,5.833);
\node[gp node right] at (-0.184,5.833) {$6 \cdot 10^{-9}$};
\draw[gp path] (0.000,6.805)--(0.180,6.805);
\draw[gp path] (12.499,6.805)--(12.319,6.805);
\node[gp node right] at (-0.184,6.805) {$7 \cdot 10^{-9}$};
\draw[gp path] (0.000,7.777)--(0.180,7.777);
\draw[gp path] (12.499,7.777)--(12.319,7.777);
\node[gp node right] at (-0.184,7.777) {$8 \cdot 10^{-9}$};
\draw[gp path] (0.000,8.749)--(0.180,8.749);
\draw[gp path] (12.499,8.749)--(12.319,8.749);
\node[gp node right] at (-0.184,8.749) {$9 \cdot 10^{-9}$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,8.749)--(0.000,8.569);
\node[gp node center] at (0.000,-0.308) {$0$};
\draw[gp path] (2.083,0.000)--(2.083,0.180);
\draw[gp path] (2.083,8.749)--(2.083,8.569);
\node[gp node center] at (2.083,-0.308) {$20$};
\draw[gp path] (4.166,0.000)--(4.166,0.180);
\draw[gp path] (4.166,8.749)--(4.166,8.569);
\node[gp node center] at (4.166,-0.308) {$40$};
\draw[gp path] (6.250,0.000)--(6.250,0.180);
\draw[gp path] (6.250,8.749)--(6.250,8.569);
\node[gp node center] at (6.250,-0.308) {$60$};
\draw[gp path] (8.333,0.000)--(8.333,0.180);
\draw[gp path] (8.333,8.749)--(8.333,8.569);
\node[gp node center] at (8.333,-0.308) {$80$};
\draw[gp path] (10.416,0.000)--(10.416,0.180);
\draw[gp path] (10.416,8.749)--(10.416,8.569);
\node[gp node center] at (10.416,-0.308) {$100$};
\draw[gp path] (12.499,0.000)--(12.499,0.180);
\draw[gp path] (12.499,8.749)--(12.499,8.569);
\node[gp node center] at (12.499,-0.308) {$120$};
\draw[gp path] (0.000,8.749)--(0.000,0.000)--(12.499,0.000)--(12.499,8.749)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (1.667,-0.261) {$\pressure[*]_0$};
\node[gp node left] at (12.499,0.972) {$\criticalHeight$};
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path](1.667,0.000)--(1.667,8.749);
\draw[gp path](0.000,0.972)--(12.499,0.972);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (12.730,4.374) {maximal height in $\physUnit{m}$};
\node[gp node center] at (6.249,-0.769) {pressure in $\physUnit{Pa}$};
\node[gp node center] at (0.000,0.000) {o};
\node[gp node center] at (0.208,0.124) {o};
\node[gp node center] at (0.417,0.248) {o};
\node[gp node center] at (0.625,0.372) {o};
\node[gp node center] at (0.833,0.496) {o};
\node[gp node center] at (1.042,0.620) {o};
\node[gp node center] at (1.250,0.744) {o};
\node[gp node center] at (1.458,0.868) {o};
\node[gp node center] at (1.667,0.992) {o};
\node[gp node center] at (1.875,1.117) {o};
\node[gp node center] at (2.083,1.241) {o};
\node[gp node center] at (2.291,1.366) {o};
\node[gp node center] at (2.500,1.490) {o};
\node[gp node center] at (2.708,1.615) {o};
\node[gp node center] at (2.916,1.741) {o};
\node[gp node center] at (3.125,1.866) {o};
\node[gp node center] at (3.333,1.992) {o};
\node[gp node center] at (3.541,2.118) {o};
\node[gp node center] at (3.750,2.244) {o};
\node[gp node center] at (3.958,2.371) {o};
\node[gp node center] at (4.166,2.498) {o};
\node[gp node center] at (4.375,2.625) {o};
\node[gp node center] at (4.583,2.752) {o};
\node[gp node center] at (4.791,2.880) {o};
\node[gp node center] at (5.000,3.008) {o};
\node[gp node center] at (5.208,3.136) {o};
\node[gp node center] at (5.416,3.265) {o};
\node[gp node center] at (5.625,3.394) {o};
\node[gp node center] at (5.833,3.523) {o};
\node[gp node center] at (6.041,3.652) {o};
\node[gp node center] at (6.250,3.782) {o};
\node[gp node center] at (6.458,3.912) {o};
\node[gp node center] at (6.666,4.042) {o};
\node[gp node center] at (6.874,4.173) {o};
\node[gp node center] at (7.083,4.304) {o};
\node[gp node center] at (7.291,4.436) {o};
\node[gp node center] at (7.499,4.567) {o};
\node[gp node center] at (7.708,4.699) {o};
\node[gp node center] at (7.916,4.832) {o};
\node[gp node center] at (8.124,4.964) {o};
\node[gp node center] at (8.333,5.097) {o};
\node[gp node center] at (8.541,5.231) {o};
\node[gp node center] at (8.749,5.364) {o};
\node[gp node center] at (8.958,5.498) {o};
\node[gp node center] at (9.166,5.632) {o};
\node[gp node center] at (9.374,5.767) {o};
\node[gp node center] at (9.583,5.902) {o};
\node[gp node center] at (9.791,6.037) {o};
\node[gp node center] at (9.999,6.173) {o};
\node[gp node center] at (10.208,6.309) {o};
\node[gp node center] at (10.416,6.446) {o};
\node[gp node center] at (10.624,6.582) {o};
\node[gp node center] at (10.832,6.719) {o};
\node[gp node center] at (11.041,6.857) {o};
\node[gp node center] at (11.249,6.994) {o};
\node[gp node center] at (11.457,7.133) {o};
\node[gp node center] at (11.666,7.271) {o};
\node[gp node center] at (11.874,7.410) {o};
\node[gp node center] at (12.082,7.549) {o};
\node[gp node center] at (12.291,7.689) {o};
\node[gp node center] at (12.499,7.829) {o};
\node[gp node right] at (11.031,8.415) {f(x) = a x + b};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (11.215,8.415)--(12.131,8.415);
\draw[gp path] (0.000,0.000)--(0.126,0.075)--(0.253,0.150)--(0.379,0.226)--(0.505,0.301)%
  --(0.631,0.376)--(0.758,0.451)--(0.884,0.526)--(1.010,0.601)--(1.136,0.677)--(1.263,0.752)%
  --(1.389,0.827)--(1.515,0.902)--(1.641,0.977)--(1.768,1.053)--(1.894,1.128)--(2.020,1.203)%
  --(2.146,1.278)--(2.273,1.353)--(2.399,1.429)--(2.525,1.504)--(2.651,1.579)--(2.778,1.654)%
  --(2.904,1.729)--(3.030,1.804)--(3.156,1.880)--(3.283,1.955)--(3.409,2.030)--(3.535,2.105)%
  --(3.661,2.180)--(3.788,2.256)--(3.914,2.331)--(4.040,2.406)--(4.166,2.481)--(4.293,2.556)%
  --(4.419,2.632)--(4.545,2.707)--(4.671,2.782)--(4.798,2.857)--(4.924,2.932)--(5.050,3.007)%
  --(5.176,3.083)--(5.303,3.158)--(5.429,3.233)--(5.555,3.308)--(5.681,3.383)--(5.808,3.459)%
  --(5.934,3.534)--(6.060,3.609)--(6.186,3.684)--(6.313,3.759)--(6.439,3.835)--(6.565,3.910)%
  --(6.691,3.985)--(6.818,4.060)--(6.944,4.135)--(7.070,4.210)--(7.196,4.286)--(7.323,4.361)%
  --(7.449,4.436)--(7.575,4.511)--(7.701,4.586)--(7.828,4.662)--(7.954,4.737)--(8.080,4.812)%
  --(8.206,4.887)--(8.333,4.962)--(8.459,5.037)--(8.585,5.113)--(8.711,5.188)--(8.838,5.263)%
  --(8.964,5.338)--(9.090,5.413)--(9.216,5.489)--(9.343,5.564)--(9.469,5.639)--(9.595,5.714)%
  --(9.721,5.789)--(9.848,5.865)--(9.974,5.940)--(10.100,6.015)--(10.226,6.090)--(10.353,6.165)%
  --(10.479,6.240)--(10.605,6.316)--(10.731,6.391)--(10.858,6.466)--(10.984,6.541)--(11.110,6.616)%
  --(11.236,6.692)--(11.363,6.767)--(11.489,6.842)--(11.615,6.917)--(11.741,6.992)--(11.868,7.068)%
  --(11.994,7.143)--(12.120,7.218)--(12.246,7.293)--(12.373,7.368)--(12.499,7.443);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,8.749)--(0.000,0.000)--(12.499,0.000)--(12.499,8.749)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{12.499cm}{8.749cm}}
\draw[gp path] (1.875,4.812)--(2.055,4.812);
\draw[gp path] (6.874,4.812)--(6.694,4.812);
\node[gp node right] at (1.691,4.812) {$2 \cdot 10^{-9}$};
\draw[gp path] (1.875,5.312)--(2.055,5.312);
\draw[gp path] (6.874,5.312)--(6.694,5.312);
\node[gp node right] at (1.691,5.312) {$3 \cdot 10^{-9}$};
\draw[gp path] (1.875,5.812)--(2.055,5.812);
\draw[gp path] (6.874,5.812)--(6.694,5.812);
\node[gp node right] at (1.691,5.812) {$4 \cdot 10^{-9}$};
\draw[gp path] (1.875,6.312)--(2.055,6.312);
\draw[gp path] (6.874,6.312)--(6.694,6.312);
\node[gp node right] at (1.691,6.312) {$4 \cdot 10^{-9}$};
\draw[gp path] (1.875,6.812)--(2.055,6.812);
\draw[gp path] (6.874,6.812)--(6.694,6.812);
\node[gp node right] at (1.691,6.812) {$5 \cdot 10^{-9}$};
\draw[gp path] (1.875,7.312)--(2.055,7.312);
\draw[gp path] (6.874,7.312)--(6.694,7.312);
\node[gp node right] at (1.691,7.312) {$5 \cdot 10^{-9}$};
\draw[gp path] (1.875,7.812)--(2.055,7.812);
\draw[gp path] (6.874,7.812)--(6.694,7.812);
\node[gp node right] at (1.691,7.812) {$6 \cdot 10^{-9}$};
\draw[gp path] (1.875,8.312)--(2.055,8.312);
\draw[gp path] (6.874,8.312)--(6.694,8.312);
\node[gp node right] at (1.691,8.312) {$6 \cdot 10^{-9}$};
\draw[gp path] (1.875,4.812)--(1.875,4.992);
\draw[gp path] (1.875,8.312)--(1.875,8.132);
\node[gp node center] at (1.875,4.504) {$40$};
\draw[gp path] (2.875,4.812)--(2.875,4.992);
\draw[gp path] (2.875,8.312)--(2.875,8.132);
\node[gp node center] at (2.875,4.504) {$50$};
\draw[gp path] (3.875,4.812)--(3.875,4.992);
\draw[gp path] (3.875,8.312)--(3.875,8.132);
\node[gp node center] at (3.875,4.504) {$60$};
\draw[gp path] (4.874,4.812)--(4.874,4.992);
\draw[gp path] (4.874,8.312)--(4.874,8.132);
\node[gp node center] at (4.874,4.504) {$70$};
\draw[gp path] (5.874,4.812)--(5.874,4.992);
\draw[gp path] (5.874,8.312)--(5.874,8.132);
\node[gp node center] at (5.874,4.504) {$80$};
\draw[gp path] (6.874,4.812)--(6.874,4.992);
\draw[gp path] (6.874,8.312)--(6.874,8.132);
\node[gp node center] at (6.874,4.504) {$90$};
\draw[gp path] (1.875,8.312)--(1.875,4.812)--(6.874,4.812)--(6.874,8.312)--cycle;
\node[gp node center] at (1.875,4.881) {o};
\node[gp node center] at (2.075,5.012) {o};
\node[gp node center] at (2.275,5.143) {o};
\node[gp node center] at (2.475,5.274) {o};
\node[gp node center] at (2.675,5.406) {o};
\node[gp node center] at (2.875,5.538) {o};
\node[gp node center] at (3.075,5.670) {o};
\node[gp node center] at (3.275,5.803) {o};
\node[gp node center] at (3.475,5.936) {o};
\node[gp node center] at (3.675,6.069) {o};
\node[gp node center] at (3.875,6.202) {o};
\node[gp node center] at (4.075,6.336) {o};
\node[gp node center] at (4.275,6.470) {o};
\node[gp node center] at (4.474,6.605) {o};
\node[gp node center] at (4.674,6.740) {o};
\node[gp node center] at (4.874,6.875) {o};
\node[gp node center] at (5.074,7.010) {o};
\node[gp node center] at (5.274,7.146) {o};
\node[gp node center] at (5.474,7.282) {o};
\node[gp node center] at (5.674,7.419) {o};
\node[gp node center] at (5.874,7.555) {o};
\node[gp node center] at (6.074,7.693) {o};
\node[gp node center] at (6.274,7.830) {o};
\node[gp node center] at (6.474,7.968) {o};
\node[gp node center] at (6.674,8.106) {o};
\node[gp node center] at (6.874,8.245) {o};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.875,4.864)--(1.925,4.897)--(1.976,4.929)--(2.026,4.961)--(2.077,4.993)%
  --(2.127,5.025)--(2.178,5.058)--(2.228,5.090)--(2.279,5.122)--(2.329,5.154)--(2.380,5.187)%
  --(2.430,5.219)--(2.481,5.251)--(2.531,5.283)--(2.582,5.316)--(2.632,5.348)--(2.683,5.380)%
  --(2.733,5.412)--(2.784,5.444)--(2.834,5.477)--(2.885,5.509)--(2.935,5.541)--(2.986,5.573)%
  --(3.036,5.606)--(3.087,5.638)--(3.137,5.670)--(3.188,5.702)--(3.238,5.734)--(3.289,5.767)%
  --(3.339,5.799)--(3.390,5.831)--(3.440,5.863)--(3.491,5.896)--(3.541,5.928)--(3.592,5.960)%
  --(3.642,5.992)--(3.693,6.024)--(3.743,6.057)--(3.794,6.089)--(3.844,6.121)--(3.895,6.153)%
  --(3.945,6.186)--(3.996,6.218)--(4.046,6.250)--(4.097,6.282)--(4.147,6.315)--(4.198,6.347)%
  --(4.248,6.379)--(4.299,6.411)--(4.349,6.443)--(4.400,6.476)--(4.450,6.508)--(4.501,6.540)%
  --(4.551,6.572)--(4.602,6.605)--(4.652,6.637)--(4.703,6.669)--(4.753,6.701)--(4.804,6.733)%
  --(4.854,6.766)--(4.905,6.798)--(4.955,6.830)--(5.006,6.862)--(5.056,6.895)--(5.107,6.927)%
  --(5.157,6.959)--(5.208,6.991)--(5.258,7.024)--(5.309,7.056)--(5.359,7.088)--(5.410,7.120)%
  --(5.460,7.152)--(5.511,7.185)--(5.561,7.217)--(5.612,7.249)--(5.662,7.281)--(5.713,7.314)%
  --(5.763,7.346)--(5.814,7.378)--(5.864,7.410)--(5.915,7.442)--(5.965,7.475)--(6.016,7.507)%
  --(6.066,7.539)--(6.117,7.571)--(6.167,7.604)--(6.218,7.636)--(6.268,7.668)--(6.319,7.700)%
  --(6.369,7.732)--(6.420,7.765)--(6.470,7.797)--(6.521,7.829)--(6.571,7.861)--(6.622,7.894)%
  --(6.672,7.926)--(6.723,7.958)--(6.773,7.990)--(6.824,8.023)--(6.874,8.055);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.875,8.312)--(1.875,4.812)--(6.874,4.812)--(6.874,8.312)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.875cm}{4.812cm}}{\pgfpoint{6.874cm}{8.312cm}}
\end{tikzpicture}
%% gnuplot variables

